First Displaced Vertex Search for Electroproduced Dark-Sector Strongly Interacting Massive Particles by the HPS Experiment

The Heavy Photon Search experiment (HPS) is a fixed-target, electron beam experiment designed to search for $e^+e^-$ mass resonances and displaced decays using a forward acceptance spectrometer. This article details the search for naturally long-lived ``dark" vector mesons ($V_D$) arising from a dark sector of beyond-Standard-Model SIMP, characterized by a QCD-like $SU(3)_D$ symmetry and coupled to the Standard Model photon via a new $U(1)_D$ gauge interaction mediated by the ``heavy photon", or $A^\prime$. The results are based on an integrated luminosity of \SI{10608}{nb^{-1}} collected during the 2016 HPS Engineering Run. The displaced vertex search for $V_D \rightarrow e^+e^-$ in the $e^+e^-$ invariant mass range 39-179 MeV showed no statistically significant evidence for signal above the QED background.

==> bh_diagram.tex <==
\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={thick,postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{to}}
      }}},
}

\begin{tikzpicture}
% e line
\draw[thick] (-1.5,0) -- (2,0);
\draw[thick,->] (-0.5,0) -- (0.5,0);
\node[anchor=east] at (-1.5,0) (elein) {$e^-$};
\node[anchor=west] at (2,0) (eleout) {$e^-$};
% Z line
\draw[thick] (-1.5,-2) -- (2,-2);
\draw[thick,->] (-0.5,-2) -- (0.5,-2);
\node[anchor=east] at (-1.5,-2) (zin) {$Z$};
\node[anchor=west] at (2,-2) (zout) {$Z$};
% gamma1
\draw[thick, snake it] (-0.2,-2) -- (0.5,-1.3);
%\node[anchor=south east] at (0,-1.7) (gamma1) {$\gamma$};
% gamma2
\draw[thick, snake it] (-0.2,0) -- (0.5,-0.7);
%\node[anchor=north east] at (0,-0.3) (gamma2) {$\gamma$};
% internal line
\draw[thick, postaction={on each segment={mid arrow}}] (0.5,-1.3) -- (0.5,-0.7);
% decay
\draw[thick, postaction={on each segment={mid arrow}}] (2,-1.3) -- (0.5,-1.3);
\node[anchor=west] at (2,-1.3) (lplus) {$e^+$};
\draw[thick, postaction={on each segment={mid arrow}}] (0.5,-0.7) -- (2,-0.7);
\node[anchor=west] at (2,-0.7) (lminus) {$e^-$};
\end{tikzpicture}


==> fake-displaced-diagram.tex <==
\begin{tikzpicture}
  \drawhpsfirsttwolayers
  \draw[black] (\targetx-\targethalfthick,0) -- (2.5,0);
  \node[anchor=north west,align=left] at (\targetx,+3)
    {Fake Displaced\\$y_0^{e^-}\approx\qty{0}{\mm}$\\$|y_0^{e^+}|>\qty{0}{\mm}$};
  \draw[black,->] (\targetx+\targethalfthick,0.0) -- (2.5,2) node[anchor=west] {\(e^-\)};
  \node at (\layeronex-\sensorhalfsep,\fdelelayeronestereoy) [hit] {};
  \node at (\layeronex+\sensorhalfsep,\fdelelayeroneaxialy) [hit] {};
  \node at (\layertwox-\sensorhalfsep,\fdelelayertwostereoy) [hit] {};
  \node at (\layertwox+\sensorhalfsep,\fdelelayertwoaxialy) [hit] {};
  \draw[black,->] (\fdposx, \fdposy) -- (2.5,-1.8) node[anchor=west] {\(e^+\)};
  \draw[dashed] (\layertwox,\fdposlayertwoaxialy) -- (\targetx+\targethalfthick,0.0)
    node[near start,below,sloped,font=\scriptsize] {True \(e^+\)};
  \node at (\layeronex-\sensorhalfsep,\fdbadhitstereoy) [hit] {};
  \node at (\layeronex+\sensorhalfsep,\fdbadhitaxialy) [miss] {};
  \node at (\layeronex-\sensorhalfsep,\fdtruhitstereoy) [miss] {};
  \node at (\layeronex+\sensorhalfsep,\fdtruhitaxialy) [miss] {};
  \node at (\layertwox-\sensorhalfsep,\fdposlayertwostereoy) [hit] {};
  \node at (\layertwox+\sensorhalfsep,\fdposlayertwoaxialy) [hit] {};
  \node at (\fdposx,\fdposy) [vertex] {};
  \draw[black,dotted] (\fdposx,\fdposy) -- (\targetx,\fdposyzero);
  \draw[decoration={brace,raise=5pt},decorate]
    (\targetx,0) -- node[left=6pt] {$y_{0}^{e^+}$} (\targetx,\fdposyzero);
%  \node[vertex,label=right:{Vertex}] (vtxlabel) at (\targetx,-2.0) {};
%  \node[hit,label=right:{Hit},below=5.0pt of vtxlabel] (hitlabel) {};
%  \node[miss,label=right:{Missed},below=5.0pt of hitlabel] {};
%  \node[vertex,label=right:{Vertex}] (vtxlabel) at (\targetx,+3.0) {};
%  \node[hit,label=right:{Hit}] at (\targetx+1.8,+3.0) {};
%  \node[miss,label=right:{Missed}] at (\targetx+3.0,+3.0) {};
\end{tikzpicture}


==> l1l1_l1l2_diagram.tex <==
\begin{tikzpicture}
  \drawhpsfirsttwolayers
  \node at (\targetx,+2) {L1L1};
  \node at (\targetx+1,0.) [circle,fill,inner sep=1.5pt] {};
  \draw[black,->] (\targetx+1,0.) -- (2.5,2.1) node[anchor=west] {\(e^-\)};
  \draw[black,->] (\targetx+1,0.) -- (2.5,-2) node[anchor=west] {\(e^+\)};
  \node[blue] at (\targetx,+1.5) {L1L2};
  \node[blue] at (\targetx+2.0,0.2) [circle,fill,inner sep=1.5pt] {};
  \draw[blue,->] (\targetx+2.0,0.2) -- (2.5,1.7) node[anchor=west] {\(e^-\)};
  \draw[blue,->] (\targetx+2.0,0.2) -- (2.5,-1.5) node[anchor=west] {\(e^+\)};
\end{tikzpicture}


==> not-displaced-diagram.tex <==
\begin{tikzpicture}
  \drawhpsfirsttwolayers
  \draw[black] (\targetx-\targethalfthick,0) -- (2.5,0);
  \node[anchor=north west,align=left] at (\targetx,+3)
    {Not Displaced\\$y_0^{e^-}\approx\qty{0}{\mm}$\\$y_0^{e^+}\approx\qty{0}{\mm}$};
  \draw[black,->] (\targetx+\targethalfthick,0.0) -- (2.5,2) node[anchor=west] {\(e^-\)};
  \node at (\layeronex - \sensorhalfsep, \ndelelayeronestereoy) [hit] {};
  \node at (\layeronex + \sensorhalfsep, \ndelelayeroneaxialy) [hit] {};
  \node at (\layertwox - \sensorhalfsep, \ndelelayertwostereoy) [hit] {};
  \node at (\layertwox + \sensorhalfsep, \ndelelayertwoaxialy) [hit] {};
  \draw[black,->] (\targetx+\targethalfthick,0.0) -- (2.5,-1.8) node[anchor=west] {\(e^+\)};
  \node at (\layeronex - \sensorhalfsep, \ndposlayeronestereoy) [miss] {};
  \node at (\layeronex + \sensorhalfsep, \ndposlayeroneaxialy) [hit] {};
  \node at (\layertwox - \sensorhalfsep, \ndposlayertwostereoy) [hit] {};
  \node at (\layertwox + \sensorhalfsep, \ndposlayertwoaxialy) [hit] {};
  \node at (\targetx+\targethalfthick,0.0) [vertex] {};
  \draw[white, decoration={brace,raise=5pt},decorate]
    (\targetx,0) -- node[left=6pt] {$y_{0}^{e^+}$} (\targetx,\posyzero);
\end{tikzpicture}


==> rad_diagram.tex <==
\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={thick,postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{to}}
      }}},
}

\begin{tikzpicture}
% Z line
\draw[thick] (-1.5,-1.5) -- (2,-1.5);
\draw[thick,->] (-0.5,-1.5) -- (0.5,-1.5);
\node[anchor=east] at (-1.5,-1.5) (zin) {$Z$};
\node[anchor=west] at (2,-1.5) (zout) {$Z$};
% e line
\draw[thick] (-1.5,0) -- (2,0);
\draw[thick,->] (-0.5,0) -- (0.5,0);
\node[anchor=east] at (-1.5,0) (elein) {$e^-$};
\node[anchor=west] at (2,0) (eleout) {$e^-$};
% gamma
\draw[thick, snake it] (-0.5,-1.5) -- (-0.5,0);
\node[anchor=west] at (-0.5,-0.75) (gamma) {$\gamma$};
% gamma brems
\draw[thick, snake it] (0,0) -- (1,1);
\node[anchor=south east] at (0.5,0.5) (gammabrems) {$\gamma^*$};
% decay
\draw[thick, postaction={on each segment={mid arrow}}] (2,0.5) -- (1,1);
\node[anchor=west] at (2,0.5) (lplus) {$e^+$};
\draw[thick, postaction={on each segment={mid arrow}}] (1,1) -- (2,1.5);
\node[anchor=west] at (2,1.5) (lminus) {$e^-$};
\end{tikzpicture}


==> simp_signal_diagram.tex <==
\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={thick,postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{to}}
      }}},
}
\usetikzlibrary{fit} % LATEX and plain TEX


\tikzmath{%
  \startgammax = 0.85;
  \startgammay = 0.5;
  \gammalength = 1.0;
  % can't have a blank line in this block
  %
  % compute locations
  % \layeroney = (\layeronex - \targetx) * \openingslope;
  % \layertwoy = (\layertwox - \targetx) * \openingslope;
}

\begin{tikzpicture}
    % Z line
    \draw[thick, postaction={on each segment={mid arrow}}] (-1.5,-1.) -- (0.75,-1.);
    \node[anchor=east] at (-1.5,-1.) (zin) {$Z$};    
    % e line
    \draw[thick, postaction={on each segment={mid arrow}}] (-1.5,-0.2) -- (0.75,-0.2);
    \node[anchor=east] at (-1.5,-0.2) (elein) {$e^-$};    
    % gamma
    \draw[thick, snake it] (0.2,-1.) -- (0.2,-0.2);
    \node[anchor=west] at (0.2,-0.6) (gamma) {$\gamma$};    
    % A'
    \draw[thick, snake it] (-1.1,-0.2) -- (-0.5,0.6) node [midway, above left] (Ap) {\aprime};    
    % A' decay
    \draw[thick, double] (-0.5,0.6) -- (0.3,1.0) node [midway, above] {$V_D$};
    \draw[thick, dashed] (-0.5,0.6) -- (0.3,0.2) node [right] {$\pi_D$};
    \node[circle,fill,inner sep=1.25pt] at (-0.5,0.6) (apdecay) {};
    \node[anchor=east] at (-1.,1.2) (prompt) {prompt};
    \draw[->, red] (prompt.east) -- (-0.55,0.65);
    \node[anchor=west] at (1,-0.2) (missE) {missing energy};
    \draw[->, red] (missE.west) -- (0.7,0.05);
    % V_D displaced
    \draw[dotted, thick] (0.3,1.0) -- (0.7,1.2);
    \draw[thick, double] (0.7,1.2) -- (1.5,1.6) node [midway, above] {$V_D$};
    \node[circle,fill,inner sep=1.25pt] at (1.5,1.6) (vddecay) {};
    \node[anchor=west] at (1.,0.6) (displaced) {displaced};
    \draw[->, red] (displaced.west) -- (0.55,1.1);
    % V_D decay
    \draw[thick, postaction={on each segment={mid arrow}}] (1.5,1.6) -- (2.1, 1.2);
    \node[anchor=west] at (2.1, 1.2) (ele2) {$e^{-}$};
    \draw[thick, postaction={on each segment={mid arrow}}] (2.1, 2.) -- (1.5,1.6);
    \node[anchor=west] at (2.1, 2.) (pos2) {$e^{+}$};
    % masses
    \draw[thick] (-3.8,-0.2) -- (-3.2,-0.2);
    \node[anchor=west] at (-3.2,-0.2) (mpid) {$\pi_D$};
    \draw[thick] (-3.8,0.2) -- (-3.2,0.2);
    \node[anchor=west] at (-3.2,0.2) (mvd) {$V_D$};
    \draw[thick] (-3.8,0.9) -- (-3.2,0.9);
    \node[anchor=west] at (-3.2,0.9) (map) {\aprime};
    \draw[->] (-4.2,-0.2) -- (-4.2,1.2);
    \node[anchor=south] at (-4.2,1.2) (mass) {mass};
    \node[draw, thick, rectangle, gray, fit=(mass) (mpid) (map)] (fit) {};
\end{tikzpicture}

==> truly-displaced-diagram.tex <==
\begin{tikzpicture}
  \drawhpsfirsttwolayers
  \draw[black] (\targetx-\targethalfthick,0) -- (2.5,0);
  \node[anchor=north west,align=left,text depth=\baselineskip] at (\targetx,+3)
    {Truly Displaced\\$|y_{0}^{e^-}| > \qty{0}{\mm}$\\$|y_{0}^{e^+}| > \qty{0}{\mm}$};
  \node at (\targetx+2,0.1) [vertex] {};
  \draw[black,->] (\targetx+2.0,0.1) -- (2.5,2) node[anchor=west] {\(e^-\)};
  \node at (\layeronex-\sensorhalfsep,\elelayeronestereoy) [hit] {};
  \node at (\layeronex+\sensorhalfsep,\elelayeroneaxialy) [hit] {};
  \node at (\layertwox-\sensorhalfsep,\elelayertwostereoy) [hit] {};
  \node at (\layertwox+\sensorhalfsep,\elelayertwoaxialy) [hit] {};
  \draw[black,->] (\targetx+2.0,0.1) -- (2.5,-1.8) node[anchor=west] {\(e^+\)};
  \node at (\layeronex-\sensorhalfsep,\poslayeronestereoy) [miss] {};
  \node at (\layeronex+\sensorhalfsep,\poslayeroneaxialy) [miss] {};
  \node at (\layertwox-\sensorhalfsep,\poslayertwostereoy) [hit] {};
  \node at (\layertwox+\sensorhalfsep,\poslayertwoaxialy) [hit] {};
  \draw[black,dotted]
    (\targetx+2,0.1) -- (\targetx,\eleyzero)
    (\targetx+2,0.1) -- (\targetx,\posyzero);
  \draw[decoration={brace,raise=5pt},decorate]
    (\targetx,\eleyzero) -- node[left=6pt] {$y_{0}^{e^-}$} (\targetx,0);
  \draw[decoration={brace,raise=5pt},decorate]
    (\targetx,0) -- node[left=6pt] {$y_{0}^{e^+}$} (\targetx,\posyzero);
\end{tikzpicture}

